Vanishing Signatures, Orbit Closure, and the Converse of the Holant Theorem

Valiant's Holant theorem is a powerful tool for algorithms and reductions for counting problems. It states that if two sets $\mathcal{F}$ and $\mathcal{G}$ of tensors (a.k.a. constraint functions or signatures) are related by a \emph{holographic transformation}, then $\mathcal{F}$ and $\mathcal{G}$ are \emph{Holant-indistinguishable}, i.e., every tensor network using tensors from $\mathcal{F}$, resp. from $\mathcal{G}$, contracts to the same value. Xia (ICALP 2010) conjectured the converse of the Holant theorem, but a counterexample was found based on \emph{vanishing} signatures, those which are Holant-indistinguishable from 0. We prove two near-converses of the Holant theorem using techniques from invariant theory. (I) Holant-indistinguishable $\mathcal{F}$ and $\mathcal{G}$ always admit two sequences of holographic transformations mapping them arbitrarily close to each other, i.e., their $\text{GL}_q$-orbit closures intersect. (II) We show that vanishing signatures are the only true obstacle to a converse of the Holant theorem. As corollaries of the two theorems we obtain the first characterization of homomorphism-indistinguishability over graphs of bounded degree, a long standing open problem, and show that two graphs with invertible adjacency matrices are isomorphic if and only if they are homomorphism-indistinguishable over graphs with maximum degree at most three. We also show that Holant-indistinguishability is complete for a complexity class \textbf{TOCI} introduced by Lysikov and Walter, and hence hard for graph isomorphism.

==> break_edge.tex <==
\begin{tikzpicture}[scale=1]
% \tikzstyle{every node}=[font=\small]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath
\tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=7pt, inner sep=1pt, draw}}

% arm y coordinates
\def\ysh{0.5}
\def\wlen{1.5}
\def\boxgap{0.2}
\def\boxx{1.5}

\draw[thick, color=black] (0,0) .. controls +(0,0.3) and +(\wlen/3,0) .. (-\wlen,\ysh)
node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 0pt, pos=0.6, sloped=true] {};
\draw[thick, color=black] (0,0) .. controls +(0,-0.3) and +(\wlen/3,0) .. (-\wlen,-\ysh);
\draw[thick, color=black] (0,0) -- (-\wlen,0);
\node at (-\wlen/2+0.3,\ysh+\boxgap) {\small $I_{\overline{X}}^\uparrow$};

\Vertex[x=0,y=0,L=F]{f}

\filldraw[color=black!70, fill=blue!8] (-\wlen,\ysh+\boxgap) rectangle (-\wlen-\boxx,-\ysh-\boxgap);
\node at (-\wlen-\boxx/2,0) {$\mathbf{F}'$};

\node at (-\wlen-\boxx-1.5,0) {$\langle F',F^\Delta \rangle:$};

\begin{scope}[xshift=7cm]
\draw[thin, color=gray] (0,0) .. controls +(0,0.6) and +(\wlen,0) .. 
(-\wlen-\boxx-0.5,\ysh+3*\boxgap)
node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 8pt, inner sep = 0pt, pos=0.8] {};
\draw[thin, color=gray] (-\wlen-0.5,\ysh) -- (0.5,\ysh);
\draw[thick, color=black] (0,0) .. controls +(0,-0.3) and +(\wlen/3,0) .. (-\wlen,-\ysh);
\draw[thick, color=black] (0,0) -- (-\wlen,0);
\node at (-\wlen-\boxx/2,\ysh+4*\boxgap) {\small $I_{\overline{X}}^\uparrow$};

\Vertex[x=0,y=0,L=F]{f}

\filldraw[color=black!70, fill=blue!8] (-\wlen,\ysh+\boxgap) rectangle (-\wlen-\boxx,-\ysh-\boxgap);
\node at (-\wlen-\boxx/2,0) {$\mathbf{F}'$};

\node at (-\wlen-\boxx-1,0) {$\vk:$};
\end{scope}

\end{tikzpicture}


==> conjugate.tex <==
\begin{tikzpicture}[scale=.4]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath

\def\ysh{4}
\def\wlen{1}
\def\wgap{0.5}
\def\boxlen{4.5}

\draw[thin, color=gray] (-\wlen,1) -- (0,1);
\draw[thin, color=gray] (-\wlen,2) -- (0,2);
\draw[thin, color=gray] (\boxlen,1.5) -- (\boxlen+\wlen,1.5);
\filldraw[color=black!70, fill=blue!8] (0,0) rectangle (\boxlen,3);
\node at (\boxlen/2,1.5) {$\overline{K}$};

\begin{scope}[yshift=\ysh cm]
\draw[thin, color=gray] (-\wlen,1) -- (0,1);
\draw[thin, color=gray] (-\wlen,2) -- (0,2);
\draw[thin, color=gray] (\boxlen,1.5) -- (\boxlen+\wlen,1.5);
\filldraw[color=black!70, fill=blue!8] (0,0) rectangle (4.5,3);
\node at (\boxlen/2,1.5) {$K$};
\end{scope}

\foreach \yy in {1,2} {
\draw[thin, color=gray] (-\wlen-\wgap,\yy) .. controls
+(-0.8,0) and +(0,-1) ..
(-2.5*\wlen-\wgap,\yy+\ysh/2) .. controls
+(0,1) and +(-0.8,0) ..
(-\wlen-\wgap,\yy+\ysh);
}

\draw[thin, color=gray] (\boxlen+\wlen+\wgap,1.5) .. controls
+(0.8,0) and +(0,-1) ..
(\boxlen+2.5*\wlen+\wgap,1.5+\ysh/2) .. controls
+(0,1) and +(0.8,0) ..
(\boxlen+\wlen+\wgap,1.5+\ysh);

\end{tikzpicture}


==> counter.tex <==
\begin{tikzpicture}[scale=1.2]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=7pt, inner sep=1pt, draw}}

    % length of dangling edges
    \def\wlen{1}
    \def\ygap{0.87}

    \foreach \ii in {-\ygap,-\ygap/3,\ygap/3,\ygap} {
        \draw[thin, color=gray] (0,0) .. controls +(\wlen/2,\ii) .. (\wlen,\ii);
    }
    \Vertex[x=0,y=0,NoLabel]{a}

    \begin{scope}[xshift=4cm]
        \draw[thin, color=gray] (-0.5,\ygap) -- (1+\wlen, \ygap);
        \draw[thin, color=gray] (-0.5,-\ygap) -- (1+\wlen, -\ygap);
        \draw[thin, color=gray] (0,0) .. controls +(1,\ygap/3) .. (1+\wlen, \ygap/3);
        \draw[thin, color=gray] (1,0) .. controls +(0.6,-\ygap/3) .. (1+\wlen, -\ygap/3);
        \Vertex[x=0,y=0,NoLabel]{c}
        \Vertex[x=-0.5,y=\ygap,NoLabel]{u}
        \Vertex[x=-0.5,y=-\ygap,NoLabel]{v}
        \Vertex[x=1,y=0,NoLabel]{w}
        \foreach \uu/\vv in {c/w,c/u,c/v,u/v,u/w,v/w} {
            \draw[thick] (\uu) -- (\vv) node[draw, rectangle, fill=black, minimum size = 5pt, inner sep = 1pt, pos=0.5] {};
        }
    \end{scope}

    \node at (-0.7,0) {\huge 4};
    \node at (2.1,0) {\huge $-$};

    \Vertex[x=8,y=0.3,L={= [a,b,1,0,0]}]{ax8}
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=8,y=-0.3,L={= (\neq_2)}]{ax7}

\end{tikzpicture}



==> disconnected.tex <==
\begin{tikzpicture}[scale=.39]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]

\def\wlen{1}
\def\wgap{0.4}
\def\la{3}
\def\lb{1}
\def\ra{3.5}
\def\rb{2.5}
\def\rc{\lb}
\def\boxd{\lb}
\def\boxy{4}
\def\boxx{3}
\def\boxgap{0.5}
\def\xsh{6.5}
\def\xxsh{12}



\draw[thin, color=gray] (-\wlen,\la) -- (0,\la);
\draw[thin, color=gray] (-\wlen,\lb) -- (0,\lb);
\draw[thin, color=gray] (\boxx,\ra) -- (\boxx+\wlen,\ra);
\draw[thin, color=gray] (\boxx,\rb) -- (\boxx+\wlen,\rb);
\draw[thin, color=gray] (\boxx,\rc) -- (\boxx+\wlen,\rc);
\filldraw[color=black!70, fill=blue!8] (0,0) rectangle (\boxx,\boxy);
\node at (\boxx/2,\boxy/2) {$M$};
\node at (\boxx+1.8,\boxy/2) {$+$};
\node at (\boxx+1.8,0) {\small $\textcolor{red}{\vk}$};
\draw[thick,color=red] (-\boxgap,-\boxgap) rectangle (\boxx+\xsh+\boxgap,\boxy+\boxgap);

\begin{scope}[xshift=\xsh cm]
    \draw[thin, color=gray] (-\wlen,\la) -- (0,\la);
    \draw[thin, color=gray] (-\wlen,\lb) -- (0,\lb);
    \draw[thin, color=gray] (\boxx,\ra) -- (\boxx+\wlen,\ra);
    \draw[thin, color=gray] (\boxx,\rb) -- (\boxx+\wlen,\rb);
    \draw[thin, color=gray] (\boxx,\rc) -- (\boxx+\wlen,\rc);
    \filldraw[color=black!70, fill=blue!8] (0,0) rectangle (\boxx,\boxy/2-\boxgap/2);
    \node at (\boxx/2,\boxy/4-\boxgap/4) {$J_{1,2}$};
    \filldraw[color=black!70, fill=blue!8] (0,\boxy/2+\boxgap/2) rectangle (\boxx,\boxy);
    \node at (\boxx/2,\boxy/2 + \boxy/4+\boxgap/4) {$J_{1,1}$};
\end{scope}

\begin{scope}[xshift=\xxsh cm]
    \draw[thin, color=gray] (-\wlen,\ra) .. controls +(0.5,0) .. (0,\ra/2+\rb/2);
    \draw[thin, color=gray] (-\wlen,\rb) .. controls +(0.5,0) .. (0,\ra/2+\rb/2);
    \draw[thin, color=gray] (0,\ra/2+\rb/2) -- (\wlen,\ra/2+\rb/2);
    \draw[thin, color=gray] (-\wlen,\rc) -- (\wlen,\rc);
    \node[draw, fill=black, regular polygon, regular polygon sides=4, minimum size = 7pt, inner sep = 1pt] at (0,\rc) {};
    \node at (\wlen*0.7,\rc-0.8) {\scriptsize $\widehat{F_2} \oplus \widehat{G_2}$};
    \node[draw, fill=black, regular polygon, regular polygon sides=5, minimum size = 7pt, inner sep = 1pt] at (0,\ra/2+\rb/2) {};
    \node at (\wlen,\ra/2+\rb/2-0.8) {\scriptsize $\widehat{F_1} \oplus \widehat{G_1}$};
\end{scope}

% wraparound edges
\draw[thin, color=gray] 
(-\wlen-\wgap,\lb) .. controls 
+(-1.5,0) and +(-3,0) ..
(0,-1) -- (\xxsh,-1) .. controls
+(3,0) and +(1.5,0) ..
(\xxsh+\wlen+\wgap,\lb);

\draw[thin, color=gray] 
(-\wlen-\wgap,\la) .. controls 
+(-1.5,0) and +(-3,0) ..
(0,\boxy+1) -- (\xxsh,\boxy+1) .. controls
+(3,0) and +(1.5,0) ..
(\xxsh+\wlen+\wgap,\la);

\begin{scope}[xshift=19 cm]
    \node at (-3.4,\la/2+\lb/2) {$=$};
    \draw[thin, color=gray] (-\wlen,\la) -- (0,\la);
    \draw[thin, color=gray] (-\wlen,\lb) -- (0,\lb);
    \draw[thin, color=gray] (\boxx,\ra) -- (\boxx+\wlen,\ra);
    \draw[thin, color=gray] (\boxx,\rb) -- (\boxx+\wlen,\rb);
    \draw[thin, color=gray] (\boxx,\rc) -- (\boxx+\wlen,\rc);
    \filldraw[color=black!70, fill=blue!8] (0,0) rectangle (\boxx,\boxy/2-\boxgap/2);
    \node at (\boxx/2,\boxy/4-\boxgap/4) {$J_{1,2}|_{\gc}$};
    \filldraw[color=black!70, fill=blue!8] (0,\boxy/2+\boxgap/2) rectangle (\boxx,\boxy);
    \node at (\boxx/2,\boxy/2 + \boxy/4+\boxgap/4) {$J_{1,1}|_{\fc}$};

    \begin{scope}[xshift=5.4 cm]
    \draw[thin, color=gray] (-\wlen,\ra) .. controls +(0.5,0) .. (0,\ra/2+\rb/2);
    \draw[thin, color=gray] (-\wlen,\rb) .. controls +(0.5,0) .. (0,\ra/2+\rb/2);
    \draw[thin, color=gray] (0,\ra/2+\rb/2) -- (\wlen,\ra/2+\rb/2);
    \draw[thin, color=gray] (-\wlen,\rc) -- (\wlen,\rc);
    \node[draw, fill=black, circle, minimum size = 5pt, inner sep = 1pt] at (0,\rc) {};
    \node at (0,\rc-0.8) {\scriptsize $\widehat{G_2}$};
    \node[draw, fill=black, circle, minimum size = 5pt, inner sep = 1pt] at (0,\ra/2+\rb/2) {};
    \node at (0,\ra/2+\rb/2-0.8) {\scriptsize $\widehat{F_1}$};
    \end{scope}

    % wraparound edges
    \draw[thin, color=gray] 
    (-\wlen-\wgap,\lb) .. controls 
    +(-1,0) and +(-3,0) ..
    (0,-0.6) -- (5.4,-0.6) .. controls
    +(3,0) and +(1,0) ..
    (\boxx + 3*\wlen + 2*\wgap,\lb);

    \draw[thin, color=gray] 
    (-\wlen-\wgap,\la) .. controls 
    +(-1,0) and +(-3,0) ..
    (0,\boxy+0.6) -- (5.4,\boxy+0.6) .. controls
    +(3,0) and +(1,0) ..
    (\boxx + 3*\wlen + 2*\wgap,\la);
\end{scope}

\begin{scope}[xshift=30 cm]
    \node at (-2.8,\la/2+\lb/2) {$+$};
    \draw[thin, color=gray] (-\wlen,\la) -- (0,\la);
    \draw[thin, color=gray] (-\wlen,\lb) -- (0,\lb);
    \draw[thin, color=gray] (\boxx,\ra) -- (\boxx+\wlen,\ra);
    \draw[thin, color=gray] (\boxx,\rb) -- (\boxx+\wlen,\rb);
    \draw[thin, color=gray] (\boxx,\rc) -- (\boxx+\wlen,\rc);
    \filldraw[color=black!70, fill=blue!8] (0,0) rectangle (\boxx,\boxy/2-\boxgap/2);
    \node at (\boxx/2,\boxy/4-\boxgap/4) {$J_{1,2}|_{\fc}$};
    \filldraw[color=black!70, fill=blue!8] (0,\boxy/2+\boxgap/2) rectangle (\boxx,\boxy);
    \node at (\boxx/2,\boxy/2 + \boxy/4+\boxgap/4) {$J_{1,1}|_{\gc}$};

    \begin{scope}[xshift=5.4 cm]
    \draw[thin, color=gray] (-\wlen,\ra) .. controls +(0.5,0) .. (0,\ra/2+\rb/2);
    \draw[thin, color=gray] (-\wlen,\rb) .. controls +(0.5,0) .. (0,\ra/2+\rb/2);
    \draw[thin, color=gray] (0,\ra/2+\rb/2) -- (\wlen,\ra/2+\rb/2);
    \draw[thin, color=gray] (-\wlen,\rc) -- (\wlen,\rc);
    \node[draw, fill=black, circle, minimum size = 5pt, inner sep = 1pt] at (0,\rc) {};
    \node at (0,\rc-0.8) {\scriptsize $\widehat{F_2}$};
    \node[draw, fill=black, circle, minimum size = 5pt, inner sep = 1pt] at (0,\ra/2+\rb/2) {};
    \node at (0,\ra/2+\rb/2-0.8) {\scriptsize $\widehat{G_1}$};
    \end{scope}

    % wraparound edges
    \draw[thin, color=gray] 
    (-\wlen-\wgap,\lb) .. controls 
    +(-1,0) and +(-3,0) ..
    (0,-0.6) -- (5.4,-0.6) .. controls
    +(3,0) and +(1,0) ..
    (\boxx + 3*\wlen + 2*\wgap,\lb);

    \draw[thin, color=gray] 
    (-\wlen-\wgap,\la) .. controls 
    +(-1,0) and +(-3,0) ..
    (0,\boxy+0.6) -- (5.4,\boxy+0.6) .. controls
    +(3,0) and +(1,0) ..
    (\boxx + 3*\wlen + 2*\wgap,\la);
\end{scope}
\end{tikzpicture}


==> holant.tex <==
\begin{tikzpicture}[scale=.76]
    \tikzstyle{every node}=[font=\small]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    % arm y coordinates
    \def\ysh{1.5}
    \def\gap{1.5}

    \foreach \yy in {1,2} {
        \Vertex[x=0,y={-{(\yy+0.5)}*\ysh},L={F'_\yy},Lpos=180]{f\yy}
    }
    \foreach \yy in {1,2,3} {
        \Vertex[x=\gap,y=-\yy*\ysh,L={F_\yy}]{ff\yy}
    }
    \Edges(ff1,f1,ff2,f2,ff3,f1)

    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1.2pt, draw}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=4.6cm]
    \node at (-1.5,-2*\gap) {$=$};
    \foreach \yy in {1,2} {
        \Vertex[x=0,y=-{(\yy+0.5)}*\ysh,L={G'_\yy},Lpos=180]{g\yy}
    }
    \foreach \yy in {1,2,3} {
        \Vertex[x=1.3*\gap,y=-\yy*\ysh,L={G_\yy}]{gg\yy}
    }
    \TEdge{g1}{gg1}
    \TEdge{g1}{gg2}
    \TEdge{g1}{gg3}
    \TEdge{g2}{gg2}
    \TEdge{g2}{gg3}
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=9.8cm]
    \node at (-1.6,-2*\gap) {$=$};
    \foreach \yy in {1,2} {
        \Vertex[x=0,y=-{(\yy+0.5)}*\ysh,L={G'_\yy},Lpos=180]{h\yy}
    }
    \foreach \yy in {1,2,3} {
        \Vertex[x=1.8*\gap,y=-\yy*\ysh,L={G_\yy}]{hh\yy}
    }
    \STEdge{h1}{hh1}{0}
    \STEdge{h1}{hh2}{-0.2}
    \draw[thick] (h1) -- (hh3) 
        node[draw, fill=white, regular polygon, regular polygon sides=3, minimum size = 3pt, inner sep=1.4pt, pos=0.16, sloped] {}
        node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 3pt, inner sep=1.4pt, pos=0.24, sloped] {};
    \STEdge{h2}{hh2}{0.2}
    \STEdge{h2}{hh3}{0}
    \end{scope}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=15.5cm]
    \node at (-1.5,-2*\gap) {$=$};
    \foreach \yy in {1,2} {
        \Vertex[x=0,y={-{(\yy+0.5)}*\ysh},L={G'_\yy},Lpos=180]{i\yy}
    }
    \foreach \yy in {1,2,3} {
        \Vertex[x=\gap,y=-\yy*\ysh,L={G_\yy}]{ii\yy}
    }
    \Edges(ii1,i1,ii2,i2,ii3,i1)

    % legend
    \tikzset{VertexStyle/.style = {shape=regular polygon, regular polygon sides=3, fill=black, minimum size=5pt, inner sep=1.4pt, draw}}
    \Vertex[x=\gap+1.75,y=-2*\ysh+0.3,L={= T}]{t}
    \tikzset{VertexStyle/.style = {shape=regular polygon, regular polygon sides=3, fill=white, minimum size=5pt, inner sep=1.4pt, draw}}
    \Vertex[x=\gap+1.75,y=-2*\ysh-0.3,L={= T^{-1}}]{t}
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}


==> hom_picture.tex <==
\begin{tikzpicture}[scale=0.75]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \node[font=\Large] at (-2.5,0) {$X$};
    \Vertex[x=0,y=0,NoLabel]{a1}
    \Vertex[x=-1.5,y=1,NoLabel]{b1}
    \Vertex[x=-1.5,y=-1,NoLabel]{c1}
    \Vertex[x=1.5,y=0,NoLabel]{d1}

    \begin{scope}[xshift=6cm]
        \node[font=\Large] at (-2.5,0) {$\Omega_X$};
        % gadget equality vertices
        \Vertex[x=0,y=0,L={=_3},Lpos=90]{a2}
        \Vertex[x=-1.5,y=1,L={=_2},Lpos=90]{b2}
        \Vertex[x=-1.5,y=-1,L={=_2},Lpos=270]{c2}
        \Vertex[x=1.5,y=0,L={=_1},Lpos=0]{d2}

        % constraint vertices
        \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
        \Vertex[x=0.75,y=0,NoLabel]{ax1}
        \Vertex[x=-1.5,y=0,NoLabel]{ax2}
        \Vertex[x=-0.75,y=0.5,NoLabel]{ax3}
        \Vertex[x=-0.75,y=-0.5,NoLabel]{ax4}
    \end{scope}

    \foreach \num in {1,2} {
        \Edges(a\num,b\num,c\num,a\num,d\num)
    }


    % legend
    \Vertex[x=10,y=0.4,L={\in \eq}]{ax8}
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
    \Vertex[x=10,y=-0.1,L={=A_G}]{ax7}

\end{tikzpicture}


==> invertible.tex <==
\begin{tikzpicture}[scale=.4]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath
\tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=4pt, inner sep=1pt, draw}}

\def\ysh{5.3}
\def\wlen{1}
\def\wgap{0.5}
\def\boxlen{4.5}
\def\ay{2.5}

\draw[thin, color=gray] (-\wlen,1) -- (0,1);
\draw[thin, color=gray] (-\wlen,2) -- (0,2);
\draw[thin, color=gray] (\boxlen,1.5) -- (\boxlen+\wlen,1.5);
\filldraw[color=black!70, fill=blue!8] (0,0) rectangle (\boxlen,3);
\node at (\boxlen/2,1.5) {$\overline{K}$};

\foreach \yy in {1,2} {
\draw[thin, color=gray] (-\wlen-\wgap,\yy) .. controls
+(-0.5,0) and +(0,-0.7) ..
(-2*\wlen-\wgap,\yy+\ay/2) .. controls
+(0,0.7) and +(-0.5,0) ..
(-\wlen-\wgap,\yy+\ay) .. controls 
+(0.2,0) ..
(\boxlen+\wlen,\yy+\ay);
\Vertex[x=-2*\wlen-\wgap,y=\yy+\ay/2,L={\overline{A}},Lpos=180]{b\yy}
}

\begin{scope}[yshift=\ysh cm]
\draw[thin, color=gray] (-\wlen,1) -- (0,1);
\draw[thin, color=gray] (-\wlen,2) -- (0,2);
\draw[thin, color=gray] (\boxlen,1.5) -- (\boxlen+\wlen,1.5);
\filldraw[color=black!70, fill=blue!8] (0,0) rectangle (4.5,3);
\node at (\boxlen/2,1.5) {$K$};

\foreach \yy in {1,2} {
\draw[thin, color=gray] (-\wlen-\wgap,\yy) .. controls
+(-0.5,0) and +(0,-0.7) ..
(-2*\wlen-\wgap,\yy+\ay/2) .. controls
+(0,0.7) and +(-0.5,0) ..
(-\wlen-\wgap,\yy+\ay) .. controls 
+(0.2,0) ..
(\boxlen+\wlen,\yy+\ay);
\Vertex[x=-2*\wlen-\wgap,y=\yy+\ay/2,L={A},Lpos=180]{b\yy}
}

\end{scope}

\foreach \yy in {1+\ay,2+\ay,1.5} {
\draw[thin, color=gray] (\boxlen+\wlen+\wgap,\yy) .. controls
+(0.8,0) and +(0,-1) ..
(\boxlen+2.5*\wlen+\wgap,\yy+\ysh/2) .. controls
+(0,1) and +(0.8,0) ..
(\boxlen+\wlen+\wgap,\yy+\ysh);
}

\end{tikzpicture}


==> poly_example.tex <==
\begin{tikzpicture}
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath
    \tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=5pt, inner sep=1pt, draw}}

    \Vertex[x=0,y=0,L=X,Lpos=180]{x}
    \Vertex[x=1,y=0.5,L=Y,Lpos=0]{p1}
    \Vertex[x=1,y=-0.5,L=Y,Lpos=0]{p2}
    \Edge(x)(p1)
    \Edge(x)(p2)

    \node at (-2,0) {\large $\Omega:$};

\end{tikzpicture}


==> quantum_gadget.tex <==
\begin{tikzpicture}[scale=0.7]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath

% length of dangling edges
\def\wlen{1}

\draw[thin, color=gray] (0,0) -- (-\wlen,0);
\draw[thin, color=gray] (1,1) -- (-\wlen,1);
\draw[thin, color=gray] (2,2) .. controls +(0,0.4) .. (-\wlen,2.4);
\draw[thin, color=gray] (2,0) -- (2+\wlen,0);

\tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
\Vertex[x=0,y=0,NoLabel]{u0}
\Vertex[x=1,y=1,NoLabel]{u1}
\Vertex[x=2,y=2,NoLabel]{u2}
\tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
\Vertex[x=0,y=2,NoLabel]{v0}
\Vertex[x=2,y=0,NoLabel]{v1}
\Edges(u0,v0,u2,v1,u0)
\Edges(v0,u1,v1)

\node at (-\wlen-0.7,1) {\huge 5};

\begin{scope}[xshift=6cm]
    \node at (-\wlen-1.3,1) {\huge +~7};

    \draw[thin, color=gray] (2,0) -- (2+\wlen,0);
    \draw[thin, color=gray] (0,1) .. controls +(0,1.4) .. (-\wlen,2.4);
    \draw[thin, color=gray] (0,1) -- (-\wlen,1);
    \draw[thin, color=gray] (0,1) .. controls +(0,-1) .. (-\wlen,0);

    \Vertex[x=1,y=1.5,NoLabel]{vv0}
    \Vertex[x=2,y=0,NoLabel]{vv1}
\tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=0,y=1,NoLabel]{uu0}
    \Vertex[x=2,y=2,NoLabel]{uu1}
    \Edges(uu1,vv0,uu0,vv1)

    % legend
    \Vertex[x=2+\wlen+0.7,y=1.7,L={\in \fc}]{f}
\tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
    \Vertex[x=2+\wlen+0.7,y=1.1,L={\in \fc'}]{fp}
\end{scope}

\end{tikzpicture}



==> tensor_i.tex <==
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\small]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath

% arm y coordinates
\def\ysh{0.5}
\def\wlen{1}
\def\hwlen{0.8}
\def\wgap{0.3}

\foreach \y in {-1,0,1} {
    \draw[thin, color=gray] (0-\wlen, \y*\ysh) 
    .. controls (0-\wlen+\wlen/3,\y*\ysh) .. (0,0);
    \draw[thin, color=gray] (0-\hwlen-\wlen-\wgap,\y*\ysh) -- (0-\wlen-\wgap,\y*\ysh)
    node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 7pt, inner sep = 0pt, pos=0.5] {};
}

\draw[thin, color=gray] (-\hwlen-\wlen-\wgap,-2*\ysh) -- (0,-2*\ysh)
node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 7pt, inner sep = 0pt, pos=0.5] {};

\tikzset{VertexStyle/.style = {shape=circle, fill=black, minimum size=7pt, inner sep=1pt, draw}}
\Vertex[x=0,y=0,L=F,Lpos=90]{f}
\node at (1,0) {$=$};

\begin{scope}[xshift=4cm]
    \foreach \y in {-1,0,1} {
        \draw[thin, color=gray] (0-\wlen, \y*\ysh) 
        .. controls (0-\wlen+\wlen/3,\y*\ysh) .. (0,0);
        \draw[thin, color=gray] (0-\hwlen-\wlen-\wgap,\y*\ysh) -- (0-\wlen-\wgap,\y*\ysh)
        node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 7pt, inner sep = 0pt, pos=0.5] {};
    }

    \draw[thin, color=gray] (-\hwlen-\wlen-\wgap,-2*\ysh) -- (-\wlen-\wgap,-2*\ysh)
    node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 7pt, inner sep = 0pt, pos=0.5] {};
    \draw[thin, color=gray] (0,-2*\ysh) -- (-\wlen,-2*\ysh);
    \Vertex[x=0,y=0,L=F,Lpos=90]{f2}
    \node at (1,0) {$=$};
\end{scope}

\tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=6pt, inner sep=1pt, draw}}
\begin{scope}[xshift=7cm]
    \foreach \y in {-1,0,1} {
        \draw[thin, color=gray] (0-\wlen, \y*\ysh) 
        .. controls (0-\wlen+\wlen/3,\y*\ysh) .. (0,0);
    }

    \draw[thin, color=gray] (0,-2*\ysh) -- (-\wlen,-2*\ysh);
    \draw[thin, color=gray] (\wgap,-2*\ysh) -- (\wgap+\wlen,-2*\ysh)
    node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 7pt, inner sep = 0pt, pos=0.5] {};

    \Vertex[x=0,y=0,L=G,Lpos=90]{g2}
    \node at (1+\wlen,0) {$=$};
\end{scope}

\begin{scope}[xshift=11cm]
    \foreach \y in {-1,0,1} {
        \draw[thin, color=gray] (0-\wlen, \y*\ysh) 
        .. controls (0-\wlen+\wlen/3,\y*\ysh) .. (0,0);
    }
    \draw[thin, color=gray] (0,-2*\ysh) -- (-\wlen,-2*\ysh)
    node[draw, fill=black, regular polygon, regular polygon sides=3, minimum size = 7pt, inner sep = 0pt, pos=0.5] {};
    \Vertex[x=0,y=0,L=G,Lpos=90]{g}

    % legend
    \tikzset{VertexStyle/.style = {shape=regular polygon, regular polygon sides=3, fill=black, minimum size=7pt, inner sep=1pt, draw}}
    \Vertex[x=1.2,y=-2*\ysh,L={=I_Z^\shortuparrow}]{ax7S}

\end{scope}
\end{tikzpicture}


==> uparrow_insert.tex <==
\begin{tikzpicture}[scale=1]
    \GraphInit[vstyle=Classic]
    \SetUpEdge[style=-]
    \SetVertexMath

    \def\xx{1.2}
    \def\xsh{6}
    \def\wlen{0.8}
    \def\wwlen{1.5}

    \node at (\xx,1.8) {$\vk$};
    \node at (\xx+\xsh,1.8) {$\vk^\shortuparrow$};


    \draw[thin, color=gray] (0,0) -- (-\wlen,0);
    \draw[thin, color=gray] (0,1) -- (-\wlen,1);
    \draw[thin, color=gray] (2*\xx,1) -- (2*\xx+\wlen,1);

    \tikzset{VertexStyle/.style = {shape=circle, minimum size=7pt, inner sep=0pt,fill = black, draw}}
    \Vertex[x=0,y=1,L={(S_1)|_X},Lpos=90]{sx1}
    \Vertex[x=2*\xx,y=1,L={(S_2)|_X},Lpos=90]{sx2}
    \Vertex[x=0,y=0,L={(S_3)|_X},Lpos=270]{sx3}
    \Vertex[x=\xx,y=0,L={(S_4)|_X},Lpos=270]{sx4}
    \Vertex[x=2*\xx,y=0,L={(S_5)|_X},Lpos=270]{sx5}


    \Edges(sx1,sx2,sx4,sx3,sx1,sx4,sx5)


    \begin{scope}[xshift=\xsh*28.5]
        \draw[thin, color=gray] (0,0) -- (-\wwlen,0);
        \draw[thin, color=gray] (0,1) -- (-\wwlen,1);
        \draw[thin, color=gray] (2*\xx,1) -- (2*\xx+\wwlen,1);

        % gadget equality vertices
        \Vertex[x=0,y=1,L={S_1},Lpos=90]{s1}
        \Vertex[x=2*\xx,y=1,L={S_2},Lpos=90]{s2}
        \Vertex[x=0,y=0,L={S_3},Lpos=270]{s3}
        \Vertex[x=\xx,y=0,L={S_4},Lpos=270]{s4}
        \Vertex[x=2*\xx,y=0,L={S_5},Lpos=270]{s5}


        % constraint vertices
        \tikzset{VertexStyle/.style = {shape=rectangle, fill=black, minimum size=5pt, inner sep=1pt, draw}}
        \Vertex[x=\xx,y=1,NoLabel]{ax1S}
        \Vertex[x=0,y=0.5,NoLabel]{ax2S}
        \Vertex[x=\xx/2,y=0.5,NoLabel]{ax3S}
        \Vertex[x=3*\xx/2,y=0.5,NoLabel]{ax4S}
        \Vertex[x=\xx/2,y=0,NoLabel]{ax5S}
        \Vertex[x=3*\xx/2,y=0,NoLabel]{ax6S}
        % on dangling edges
        \Vertex[x=-\wwlen/2,y=1,NoLabel]{d1}
        \Vertex[x=2*\xx+\wwlen/2,y=1,NoLabel]{d2}
        \Vertex[x=-\wwlen/2,y=0,NoLabel]{d3}

        % legend
        \Vertex[x=4*\xx,y=0.5,L={=I_X^\shortuparrow}]{ax7S}
    \end{scope}

    \Edges(s1,s2,s4,s3,s1,s4,s5)
    \Edge(d1)(s1)
    \Edge(d2)(s2)
    \Edge(d3)(s3)
\end{tikzpicture}


==> wires.tex <==
\begin{tikzpicture}[scale=.4]
\GraphInit[vstyle=Classic]
\SetUpEdge[style=-]
\SetVertexMath

\def\ysh{2}
\def\wlen{2}
\def\wgap{1.5}

\draw[thin, color=gray] (0,0) .. controls
+(0.8,0) and +(0,-1) ..
(\wlen,\ysh/2) .. controls
+(0,1) and +(0.8,0) ..
(0,\ysh);

\begin{scope}[xshift=5.5cm]
\draw[thin, color=gray] (0,0) .. controls
+(-0.8,0) and +(0,-1) ..
(-\wlen,\ysh/2) .. controls
+(0,1) and +(-0.8,0) ..
(0,\ysh);
\end{scope}

\draw[thin, color=gray] (0,-\wgap) -- (2*\wlen + \wgap, -\wgap);

% \node at (\wlen/2,\ysh+1) {\small $=_2 \in \leftindex_2{\tc}_0$};
% \node at (3*\wlen/2 + \wgap,\ysh+1) {$(=_2) \in \leftindex_0{\tc}_2$};
% \node at (\wlen + \wgap/2,-\wgap-1) {$(=_2) \in \leftindex_1{\tc}_1$};

\end{tikzpicture}

